The beta-decay of 22Al

In an experiment performed at the LISE3 facility of GANIL, we studied the decay of 22Al produced by the fragmentation of a 36Ar primary beam. A beta-decay half-life of 91.1 +- 0.5 ms was measured. The beta-delayed one- and two-proton emission as well as beta-alpha and beta-delayed gamma decays were measured and allowed us to establish a partial decay scheme for this nucleus. New levels were determined in the daughter nucleus 22Mg. The comparison with model calculations strongly favours a spin-parity of 4+ for the ground state of 22Al.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

